On the Space-Time Difference of Proton and Composite Particle Emission in Central Heavy-Ion Reactions at 400 AMeV

Small-angle correlations of pairs of nonidentical light charged particles produced in central collisions of heavy ions in the A=100 mass region at a beam energy of 400 AMeV are investigated with the FOPI detector system at GSI Darmstadt. The difference of longitudinal correlation functions with the relative velocity parallel and anti-parallel to the center-of-mass velocity of the pair in the central source frame is studied. This method allows extracting the apparent space-time differences of the emission of the charged particles. Comparing the correlations with results of a final-state interaction model delivers quantitative estimates of these asymmetries. Time delays as short as 1 fm/c or - alternatively - source radius differences of a few tenth fm are resolved. The strong collective expansion of the participant zone introduces not only an apparent reduction of the source radius but also a modification of the emission times. After correcting for both effects a complete sequence of space-time emission points of p, d, t, 3He, alpha particles is presented for the first time.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

